Neural Model Checking

We introduce a machine learning approach to model checking temporal logic, with application to formal hardware verification. Model checking answers the question of whether every execution of a given system satisfies a desired temporal logic specification. Unlike testing, model checking provides formal guarantees. Its application is expected standard in silicon design and the EDA industry has invested decades into the development of performant symbolic model checking algorithms. Our new approach combines machine learning and symbolic reasoning by using neural networks as formal proof certificates for linear temporal logic. We train our neural certificates from randomly generated executions of the system and we then symbolically check their validity using satisfiability solving which, upon the affirmative answer, establishes that the system provably satisfies the specification. We leverage the expressive power of neural networks to represent proof certificates as well as the fact that checking a certificate is much simpler than finding one. As a result, our machine learning procedure for model checking is entirely unsupervised, formally sound, and practically effective. We experimentally demonstrate that our method outperforms the state-of-the-art academic and commercial model checkers on a set of standard hardware designs written in SystemVerilog.

==> figs/automaton.tex <==
\begin{tikzpicture}[>=stealth,on grid,initial text={}]
    \scriptsize
    \node[state, minimum size=0.5cm] (nAcc) {$q_0$};
    \node[state, double, minimum size=0.5cm] (Acc1) [above right= 0.8cm and 1.5cm of nAcc] {$q_1$};
    \node[state, double, minimum size=0.5cm] (Acc2) [below right= 0.8cm and 1.5cm of nAcc] {$q_2$};
    

     % Short arrow from a point left nAcc
    \path[->] ($(nAcc)-(0.5,0.5)$) edge (nAcc);

     % Adding the equation above Acc1
   \node[right= 2mm of Acc1,anchor = west] (eq1) { \begin{tabular}{l}
        $8 + \clamp(14{\tt m} - 2{\tt cnt}; 15) +$ \\ $ \clamp({\tt cnt}; 15) - \clamp(14{\tt m}; 15)$
   \end{tabular}};
    

    \node[right= 2mm of Acc2, anchor = west] (eq1) { \begin{tabular}{l}
       $1 + \clamp(14{\tt m} - 2{\tt cnt}; 15) + $ \\ $ \clamp({\tt cnt}; 15)$
   \end{tabular}};
  

    \node[left= 3.5mm of nAcc, anchor = east] (eq0) {$14$ };

    
    \path[->]
        (nAcc) edge [loop above] node [text width=1.5cm,align=center] { $\rm true$} ()
        (Acc1) edge [loop above] node [above] {$ \lnot {\tt ful}$} ()
        (Acc2) edge [loop below] node [below] { $ \lnot {\tt emp}$} ()
        (nAcc) edge node [text width=1.7cm,align=center, above, sloped] { $\lnot {\tt ful}$} (Acc1)
        (nAcc) edge node [text width=1.7cm,align=center,below, sloped] { $\lnot {\tt emp}$} (Acc2);
\end{tikzpicture}

==> figs/blockdiagram.tex <==
\begin{tikzpicture}
    \def\nncolor{black}
    \def\nnsep{1.5pt}
    \def\nnyd{7pt}
    \def\nnxd{15pt}
    \def\nnx{0cm}
    \def\nny{7pt}
    \def\nnboxsep{5pt}
    \node[draw, circle, thick, inner sep=\nnsep,\nncolor] (i1) at ($(\nnx+\nnboxsep,\nny+\nnyd)$) {};
    \node[draw, circle, thick, inner sep=\nnsep,\nncolor] (i2) at ($(\nnx+\nnboxsep,\nny)$) {};
    \node[draw, circle, thick, inner sep=\nnsep,\nncolor] (i3) at ($(\nnx+\nnboxsep,\nny-\nnyd)$) {};
    \node[draw, circle, thick, inner sep=\nnsep,\nncolor] (h1) at ($(\nnx+\nnboxsep+\nnxd,\nny+1.5*\nnyd)$) {};
    \node[draw, circle, thick, inner sep=\nnsep,\nncolor] (h2) at ($(\nnx+\nnboxsep+\nnxd,\nny+.5*\nnyd)$) {};
    \node[draw, circle, thick, inner sep=\nnsep,\nncolor] (h3) at ($(\nnx+\nnboxsep+\nnxd,\nny-.5*\nnyd)$) {};
    \node[draw, circle, thick, inner sep=\nnsep,\nncolor] (h4) at ($(\nnx+\nnboxsep+\nnxd,\nny-1.5*\nnyd)$) {};
    \node[draw, circle, thick, inner sep=\nnsep,\nncolor] (o1) at ($(\nnx+\nnboxsep+2*\nnxd,\nny)$) {};
    \draw[\nncolor] (i1) -- (h1) -- (i2) -- (h2) -- (i3) -- (h3) -- (o1) -- (h1)
    -- (i3) -- (h4) -- (o1) -- (h2) -- (i1) -- (h3) -- (i2) -- (h4) -- (i1);

    \tikzstyle{box} = [minimum width=2*\nnxd+2*\nnboxsep, minimum height=3*\nnyd+2*\nnboxsep, draw, thick]
    \node[box] (Mod) at (-1.6cm,+\nnyd) {$\mathcal{M}$};
    \node[box] (Aut) at (-1.6cm,-15mm) {$\mathcal{A}_{\lnot \Phi}$};
    \node[box] (Net) at ($(\nnx+\nnboxsep+\nnxd, \nny)$) {};

    \node[trapezium, trapezium angle=60, minimum height=0.5*(3*\nnyd+2*\nnboxsep), draw, thick] at ($(\nnx+\nnboxsep+\nnxd, -15mm)$) (Par) {};

    \def\inpsh{5mm}
    \def\statesh{3mm}

    \path[thick] let \p1=($(Mod.east)$), \p2=($(Net.west)+(0,0)$), \p3=(Mod.north west), \p4=($(Mod.north west)!0.33!(Mod.south west)$) in 
    (\p1) edge[-] ($(0.5*\x1+0.5*\x2, \y1)$)
    ($(0.5*\x1+0.5*\x2, \y1)$) edge[-] ($(0.5*\x1+0.5*\x2, \y2)$) node[fill=black, circle, inner sep=1pt] {}
    ($(0.5*\x1+0.5*\x2, \y2)$) edge[->] (\p2)
    ($(0.5*\x1+0.5*\x2, \y2)$) edge[-] ($(0.5*\x1+0.5*\x2, \y3+\statesh)$)
    ($(0.5*\x1+0.5*\x2, \y3+\statesh)$) edge[-] node[above] {$\reg X_{\cal M}$}  ($(\x3-\inpsh, \y3+\statesh)$)
    ($(\x3-\inpsh, \y3+\statesh)$) edge[-] ($(\x3-\inpsh, \y4)$) 
    ($(\x3-\inpsh, \y4)$) edge[->] (\p4);
    \path[thick] let \p1=($(Aut.north east)!0.5!(Aut.south east)$), \p2=($(Net.west)-(0,\nnyd)$), \p3=(Aut.south west), \p4=($(Aut.north west)!0.5!(Aut.south west)$) in 
    (\p1) edge[-] ($(0.5*\x1+0.5*\x2, \y1)$)

    ($(0.5*\x1+0.5*\x2, \y1)$) node[fill=black, circle, inner sep=1pt] {} edge[-] ($(0.5*\x1+0.5*\x2, \y3-\statesh)$)
    ($(0.5*\x1+0.5*\x2, \y3-\statesh)$) edge[-] node[below] {q} ($(\x3-\inpsh, \y3-\statesh)$)
    ($(\x3-\inpsh, \y3-\statesh)$) edge[-] ($(\x4-\inpsh, \y4)$) 
    ($(\x4-\inpsh, \y4)$) edge[->] (\p4)
    ($(0.5*\x1+0.5*\x2, \y1)$) edge[->] (Par);
    \draw[thick] ($(Mod.south west)!0.66!(Mod.south east)$) edge[->] node[right]{$\obs X_{\cal M}$} ($(Aut.north west)!0.66!(Aut.north east)$);
    \draw[thick] let \p1=($(Mod.north west)!0.66!(Mod.south west)$) in
    ($(\p1)-(\inpsh,0)$) edge[->]  (\p1) node[left] {$\inp X_{\cal M}$};

    \path[thick] let \p1=($(Mod.south west)!0.33!(Mod.south east)$), \p2=($(Aut.north west)!0.33!(Aut.north east)$), \p3=($(Mod.west)$) in
    ($(\x3-\inpsh, 0.5*\y1 + 0.5*\y2)$) node[left]{clk} edge[-]  ($(\x1, 0.5*\y1 + 0.5*\y2)$) 
    ($(\x1, 0.5*\y1 + 0.5*\y2)$) node[fill=black, circle, inner sep=1pt] {} edge[->] (\p1)
    ($(\x1, 0.5*\y1 + 0.5*\y2)$) edge[->] (\p2);
    \path[thick] let \p1=($(Aut.north east)!0.33!(Aut.south east)$), \p2=(Net.east) in
    (\p2) edge[->] ($(\p2)+(\inpsh,0)$) ($(\p2)+(\inpsh,0)$) node[right] {$V$};
    \path[thick] ($(Par.south)-(0,5mm)$) node[below] {$\theta$} edge[->] (Par.south);
    \path[thick] (Par.north) edge[->] node[right] {$\theta_{\text{q}}$} (Net.south);
\end{tikzpicture}

==> figs/example.tex <==
\begin{lstlisting}[style=verilogstyle]
module BufferCtr (input clk,
   output reg ful, emp, rw);
   reg [2:0] cnt;
   reg m;
   assign ful = (cnt == 7); 
   assign emp = (cnt == 0);
   assign rw = emp | (m == 1 & !ful);
   always @(posedge clk) begin
      if (m == 0 & emp) m <= 1;
      if (m == 1 & ful) m <= 0;  
      if (rw) cnt <= cnt + 1;
      else cnt <= cnt - 1;
   end
endmodule
\end{lstlisting}

==> figs/learn-check.tex <==
\begin{tikzpicture}
\node[draw,thick,minimum width=15mm, minimum height=7mm] (L) {Learn};
\node[draw,thick,minimum width=15mm, minimum height=7mm, right=3.5cm of L] (V) {Check};

\def\mdist{.7}

\node (M) at ($(L)!0.5!(V)+(0,\mdist)$) {${\cal M} \parallel {\cal A}_{\lnot \Phi}$};
\path (M) edge[-] node[fill=white, minimum width=0,minimum height=0] {$D$} ($(L)+(0,\mdist)$) ($(L)+(0,\mdist)$) edge[-stealth] (L);
\path (M) edge[-] ($(V)+(0,\mdist)$) ($(V)+(0,\mdist)$) edge[-stealth] (V);
\path (L) edge[-stealth] node[fill=white]{$\bar{V}, \theta$} (V);

\path (V) edge[-] ($(V)-(0,\mdist)$)
    ($(V)-(0,\mdist)$) edge[-] node[fill=white]{$D \leftarrow D \cup \{ {\tt cex} \} $} ($(L)-(0,\mdist)$)
    ($(L)-(0,\mdist)$) edge[-stealth] (L);

\path (V) edge[-stealth] node[fill=white] {$\tilde{V}, \tilde{\theta}$} ($(V.east)+(16mm,0)$) ($(V.east)+(16mm,0)$) node[right,anchor=west] {\tt valid!};
\end{tikzpicture}


==> figs/neuralNetwork.tex <==
\begin{tikzpicture}[minimum size=11pt,node distance=5mm,inner sep=0pt]

    \def\vdist{5mm}
    \def\hdist{15mm}
    \def\circWidth{0.35mm}
    

    \foreach \x in {1,2,4}{
        \node[draw, circle, line width=\circWidth] (first\x) at (0,\vdist*-\x+\vdist) {};
    }
    \node[] at ($(first2)!0.4!(first4)$) {\vdots};

    \foreach \x in {1,2,4}{
        \node[draw, circle, line width=\circWidth] (second\x) at (\hdist,\vdist*-\x+\vdist) {};
    }
    \node[] at ($(second2)!0.4!(second4)$) {\vdots};

    \foreach \x in {1,2,4}{
        \node[draw, circle, line width=\circWidth] (third\x) at (2*\hdist,\vdist*-\x+\vdist) {};
    }
    \node[] at ($(third2)!0.4!(third4)$) {\vdots};

    \def\layersep{3.5mm}

    % Fully Connected Layer 1
    \foreach \x in {1,2,4}{
        \node[draw, circle, line width=\circWidth] (firsttrain\x) at (3*\hdist,\vdist*-\x+\vdist) {};
    }
    \node[] at ($(firsttrain2)!0.4!(firsttrain4)$) {\vdots};
    \begin{scope}[rounded corners=6pt]
        \draw[draw] ($(firsttrain1)+(-\layersep,+\layersep)$) rectangle ($(firsttrain4)+(+\layersep,-\layersep)$);
    \end{scope}
    
    % Fully Connected Layer 2
    \foreach \x in {1,2,4}{
        \node[draw, circle, line width=\circWidth] (secondtrain\x) at (4*\hdist,\vdist*-\x+\vdist) {};
    }
    \node[] at ($(secondtrain2)!0.4!(secondtrain4)$) {\vdots};
    \begin{scope}[rounded corners=6pt]
        \draw[draw] ($(secondtrain1)+(-\layersep,+\layersep)$) rectangle ($(secondtrain4)+(+\layersep,-\layersep)$);
    \end{scope}
    
    % Intermediate Layers
    \node at (5*\hdist, \vdist*-3+\vdist+0.5*\vdist) {\dots};

    % Last Fully Connected Layer
    
    \foreach \x in {1,2,4}{
        \node[draw, circle, line width=\circWidth] (lasttrain\x) at (6*\hdist,\vdist*-\x+\vdist) {};
    }
    \node[] at ($(lasttrain2)!0.4!(lasttrain4)$) {\vdots};
    \begin{scope}[rounded corners=6pt]
        \draw[draw] ($(lasttrain1)+(-\layersep,+\layersep)$) rectangle ($(lasttrain4)+(+\layersep,-\layersep)$);
    \end{scope}
    % Output Layer

    \node[draw,circle, line width=\circWidth] (output) at (7*\hdist,-3*\vdist+\vdist+0.5*\vdist) {};

    % Connections between layers
    \foreach \x in {1,2,4}{
        \draw [thick] (first\x) edge[-] (second\x);
        \draw [thick] (second\x) edge[-] (third\x);
        \foreach \y in {1,2,4} {
            \draw [thick] (third\x) edge[-] (firsttrain\y);
        }
    }

    \foreach \x in {1,2,4}{
        \foreach \y in {1,2,4} {
            \draw [thick] (firsttrain\x) edge[-] (secondtrain\y);
        }
        \draw [thick] (lasttrain\x) edge[-] (output);
    }

 \node[below right=0.2cm and 0.2cm of first4] {\footnotesize Norm.};
cm of third1] {\footnotesize   NoAct.};
 \node[above =0.2cm of firsttrain1] {\footnotesize  
 $\clamp$};
 \node[above =0.2cm of secondtrain1] {\footnotesize  $\clamp$};
\node[above =2mm of lasttrain1] {\footnotesize  $\clamp$};


\def\brdist{3mm}%

\draw[decorate,decoration={brace,amplitude=6pt,mirror,raise=0pt}] let
    \p1=(second4.east),\p2=(output.west),\p3=(secondtrain4.south) in (\x1,\y3-\brdist) --
    (\x2,\y3-\brdist) node[midway,yshift=-5mm]{Trainable parameters $\theta_q$};

\draw[decorate,decoration={brace,amplitude=6pt,mirror,raise=0pt}] let
    \p1=(first1.north),\p2=(first4.south) in (\x1-\brdist,\y1) --
    (\x1-\brdist,\y2) node[midway,left,xshift=-2mm]{r};

\node[right=1mm of output] {$\bar{V}$};
\end{tikzpicture}


==> figs/waveform.tex <==
\begin{tikzpicture}[scale=1]
  % Local parameters
  \def\plotwidth{30} % Width of the plot
  \def\plotheight{2.8} % Height of the plot
  \def\interval{5.5}
  \def\stepH{0.3}
  \def\offset{2.3}
  \def\stepHR{0.2}
  \def\syncdist{0}
  
    
  % Gridlines
  \foreach \x in {0,1,...,\plotwidth} {
    \draw [dotted] (\x/\interval,-\stepH/2+\syncdist) -- (\x/\interval,\plotheight+\syncdist);
  }

  \draw[black,thick] (0,\offset+\syncdist) -- (3/\interval,\offset+\syncdist) -- (3/\interval, \offset - \stepHR+\syncdist ) -- (4/\interval, \offset - \stepHR +\syncdist) -- (5/\interval, \offset - \stepHR +\syncdist) -- (5/\interval, \offset - 2*\stepHR +\syncdist) -- (6/\interval, \offset - 2*\stepHR +\syncdist) -- (8/\interval, \offset - 2*\stepHR +\syncdist) -- (8/\interval, \offset - 3*\stepHR +\syncdist)  -- (9/\interval, \offset - 3*\stepHR +\syncdist) -- (9/\interval, \offset - 4*\stepHR +\syncdist)-- (10/\interval, \offset - 4*\stepHR +\syncdist) -- (13/\interval, \offset - 4*\stepHR +\syncdist)  -- (13/\interval, \offset - 5*\stepHR +\syncdist) -- (16/\interval, \offset - 5*\stepHR +\syncdist) -- (16/\interval, \offset - 6*\stepHR +\syncdist) -- (30/\interval, \offset - 6*\stepHR +\syncdist);

  \draw[red,thick, dotted, line width=2.pt] (0,\offset - 6*\stepHR +\syncdist) -- (30/\interval, \offset - 6*\stepHR +\syncdist);
  
  % Waveform
  \draw[black,thick] (0,0+\syncdist) -- (2/\interval,0 +\syncdist) -- (2/\interval, \stepH+\syncdist) -- (3/\interval, \stepH+\syncdist) -- (3/\interval, 0+\syncdist) -- (4/\interval, 0+\syncdist) -- (4/\interval, \stepH+\syncdist) -- (5/\interval, \stepH+\syncdist) -- (5/\interval, 0+\syncdist) -- (7/\interval, 0+\syncdist) -- (7/\interval, \stepH+\syncdist) -- (9/\interval, \stepH+\syncdist) -- (9/\interval, 0+\syncdist) -- (12/\interval, 0+\syncdist) -- (12/\interval, \stepH+\syncdist)  -- (13/\interval, \stepH+\syncdist) -- (13/\interval, 0+\syncdist) -- (15/\interval, 0+\syncdist) -- (15/\interval, \stepH+\syncdist) -- (16/\interval, \stepH+\syncdist) -- (16/\interval, 0+\syncdist) -- (30/\interval, 0+\syncdist);

  \node at(-.5,0.2+\syncdist) {${\bf 1}_F(\text{q})$};
  \node at(-.5,\offset-0.2+\syncdist) {$V$};
  \node at(2.75,-0.5+\syncdist) {time $\rightarrow$};
  \draw[opacity=0] (0,0) circle (1);
\end{tikzpicture}
